Machine Learning for Live-Birth Prediction After IVF/ICSI From Structured Clinical Data: A Systematic Review, Meta-Analysis, and Critical Appraisal

Machine-learning models predicting live birth after in vitro fertilisation (IVF) or intracytoplasmic sperm injection (ICSI) from routine clinical data report performance from near chance to near perfect. We systematically reviewed these models under PRISMA 2020, searching OpenAlex, Scopus and Web of Science to 22 October 2026, appraised them with PROBAST+AI and TRIPOD+AI, and pooled their discrimination with random-effects meta-analysis on the logit scale. We define what fixes the meaning of a model's output (decision point, endpoint, unit of analysis, data source) and map the 48 included studies by model family, decision point and validation design. Models evaluated only internally pooled to an area under the receiver operating characteristic curve (AUC) of 0.814, against 0.756 (95% prediction interval 0.546-0.889) for models evaluated on a later period or another centre, and 0.764 for studies not at high risk of bias; neither difference was significant, and heterogeneity was extreme. Models whose decision point was not stated pooled to 0.910, the only significant moderator in meta-regression. Against logistic regression fitted to the same data, the best machine-learning model gained a pooled 0.056 AUC (95% CI 0.017-0.090). Of 48 studies, 47 were at high or unclear risk of bias, only four assessed the calibration slope, and no model has evidence of clinical impact. The certainty of the pooled evidence is low to very low; the gains that survive validation came from staging predictions to decision points and local calibration, not deeper architectures. We provide a TRIPOD+AI-mapped checklist, a benchmark specification and a research agenda.

==> figs/fig1_pathway.tex <==
% Figure 1: decision points and predictor availability across the IVF/ICSI cycle
\begin{tikzpicture}[x=1cm,y=1cm,font=\sffamily\scriptsize,
  stage/.style={draw=black!45,fill=black!4,rounded corners=2pt,minimum width=2.25cm,minimum height=1.05cm,align=center,inner sep=2pt},
  dp/.style={circle,fill=dpblue,text=white,font=\sffamily\scriptsize\bfseries,inner sep=1.2pt,minimum size=4.2mm},
  arr/.style={-{Stealth[length=1.8mm]},draw=black!55,line width=0.6pt}]
\definecolor{dpblue}{HTML}{1F5FA8}
\definecolor{cbase}{HTML}{2A78D6}
\definecolor{cstim}{HTML}{1BAF7A}
\definecolor{clab}{HTML}{EB6834}
% stages
\foreach \i/\t in {0/{Pre-treatment\\assessment},1/{Ovarian\\stimulation},2/{Oocyte retrieval\\and fertilisation},3/{Embryo\\culture},4/{Embryo\\transfer},5/{Pregnancy\\test},6/{Live birth\\($\geq$ 24 weeks)}}{
  \node[stage] (s\i) at ({1.125+2.55*\i},0) {\t};
}
\foreach \i [evaluate=\i as \j using int(\i+1)] in {0,...,5}{\draw[arr] (s\i.east) -- (s\j.west);}
% decision points 1-3
\foreach \x/\n/\lab in {2.4/1/{Start IVF?\\Counselling, funding},4.95/2/{Trigger; plan fresh\\transfer or freeze-all},10.05/3/{Fresh or freeze-all;\\number of embryos}}{
  \draw[black!35,line width=0.5pt,densely dotted] (\x,0.62) -- (\x,-2.86);
  \node[dp] at (\x,0.98) {\n};
  \node[align=center,font=\sffamily\scriptsize,text=black!80] at (\x,1.62) {\lab};
}
% decision point 4: loop back to stimulation after an unsuccessful complete cycle
\draw[arr,dpblue,line width=0.7pt] (s5.north) -- ++(0,1.75) -| (s1.north);
\node[dp] at (8.775,2.3) {4};
\node[font=\sffamily\scriptsize,text=black!80,anchor=south west,inner sep=1.5pt] at (9.02,2.31) {After an unsuccessful complete cycle: start another stimulation?};
% predictor domains
\def\bh{0.46}
\fill[cbase!22] (0,-1.15) rectangle (17.55,{-1.15-\bh});
\node[anchor=west,text=black!85] at (0.08,{-1.15-\bh/2}) {Baseline: female age, BMI, ovarian reserve (AMH, AFC, FSH), infertility history and cause; male age and semen analysis};
\fill[cstim!22] (2.55,-1.75) rectangle (17.55,{-1.75-\bh});
\node[anchor=west,text=black!85] at (2.63,{-1.75-\bh/2}) {Stimulation: protocol, gonadotropin dose and duration, trigger-day hormones, endometrial thickness};
\fill[clab!22] (5.1,-2.35) rectangle (17.55,{-2.35-\bh});
\node[anchor=west,text=black!85] at (5.18,{-2.35-\bh/2}) {Laboratory and embryology: oocytes, MII, 2PN, embryo development, morphology grade, embryos transferred};
\fill[pattern=north east lines,pattern color=black!35] (12.75,-2.95) rectangle (17.55,{-2.95-\bh});
\draw[black!40,line width=0.4pt] (12.75,-2.95) rectangle (17.55,{-2.95-\bh});
\node[anchor=west,fill=white,inner sep=1pt,text=black!85] at (12.82,{-2.95-\bh/2}) {Post-transfer: hCG, ultrasound};
\node[anchor=east,text=black!70,font=\sffamily\scriptsize,align=right] at (12.6,{-2.95-\bh/2}) {Outcome information: never a predictor at decision points 1\textendash 3};
\node[anchor=west,text=black!60,font=\sffamily\scriptsize] at (0,-3.75) {Shaded bars show when each predictor domain becomes available; a variable is admissible at a decision point only if its bar begins to the left of that point.};
\end{tikzpicture}


==> figs/fig1_prisma_out.tex <==
% Figure 1: PRISMA 2020 flow diagram of study selection
\begin{tikzpicture}[every node/.append style={execute at begin node={\hyphenpenalty=10000\relax\exhyphenpenalty=10000\relax}},x=1cm,y=1cm,font=\sffamily\scriptsize,
  box/.style={draw=black!45,fill=black!3,rounded corners=1.5pt,align=left,inner sep=4pt,text width=#1},
  box/.default=7.4cm,
  side/.style={draw=black!45,fill=white,rounded corners=1.5pt,align=left,inner sep=4pt,text width=5.6cm},
  stage/.style={fill=stageblue,text=white,font=\sffamily\scriptsize\bfseries,rounded corners=1.5pt,minimum height=1.0cm,text width=0.42cm,align=center,inner sep=1pt},
  arr/.style={-{Stealth[length=1.6mm]},draw=black!55,line width=0.55pt}]
\definecolor{stageblue}{HTML}{1F5FA8}
% main column
\node[box] (id) at (0,0.75) {\textbf{Records identified (n = 1,602)}\\
OpenAlex, primary queries Q1--Q4, 21 Oct 2026 (n = 630)\\
OpenAlex, supplementary queries Q5--Q9, 22 Oct 2026 (n = 355)\\
Scopus, TITLE-ABS-KEY, 22 Oct 2026 (n = 324)\\
Web of Science Core Collection, TS, 22 Oct 2026 (n = 293)};
\node[side,anchor=west] (dup) at (4.45,0.75) {Duplicate records removed (n = 783): within OpenAlex (n = 416); Scopus records already in OpenAlex (n = 146); Web of Science records already in OpenAlex or Scopus (n = 221)};
\node[box] (scr) at (0,-1.35) {\textbf{Records screened (n = 819)}\\
OpenAlex 569; Scopus 178; Web of Science 72};
\node[side,anchor=west] (scrx) at (4.45,-1.35) {Records excluded (n = 747): other populations or outcomes; image, video or omics inputs; regression models only; reviews, protocols, editorials; conference abstracts; preprints without a peer-reviewed version};
\node[box] (sought) at (0,-2.95) {\textbf{Reports sought for retrieval (n = 72)}};
\node[side,anchor=west] (nr) at (4.45,-2.95) {Reports not retrieved (n = 0)};
\node[box] (elig) at (0,-4.35) {\textbf{Reports assessed for eligibility (n = 72)}\\
All assessed in full text};
\node[side,anchor=west] (eligx) at (4.45,-4.35) {Reports excluded (n = 25): no measure of discrimination for live birth (n = 9); not patient-level data (n = 4); live birth not modelled (n = 7); population not restricted to IVF/ICSI (n = 2); video and clinical inputs only (n = 1); conference abstract (n = 1); letter without original data (n = 1)};
\node[box,fill=stageblue!10,draw=stageblue] (inc) at (0,-6.05) {\textbf{Studies included in the review (n = 48)}\\
47 from the database searches and 1 from citation searching\\
Eligible for meta-analysis: 41 studies (59 estimates)};
\node[side,anchor=west] (oth) at (4.45,-6.05) {Records from citation searching (n = 1), assessed in full text and eligible};
\draw[arr] (id) -- (scr); \draw[arr] (scr) -- (sought); \draw[arr] (sought) -- (elig); \draw[arr] (elig) -- (inc);
\draw[arr] (oth.west) -- (inc.east);
\draw[arr] (id.east) -- (dup.west); \draw[arr] (scr.east) -- (scrx.west); \draw[arr] (sought.east) -- (nr.west); \draw[arr] (elig.east) -- (eligx.west);
% stage labels
\node[stage,minimum height=1.9cm] at (-4.25,0.75) {\rotatebox{90}{Identification}};
\node[stage,minimum height=4.0cm] at (-4.25,-2.85) {\rotatebox{90}{Screening}};
\node[stage,minimum height=1.6cm] at (-4.25,-6.05) {\rotatebox{90}{Included}};
\end{tikzpicture}

